A short note on Cuntz splice from a viewpoint of continuous orbit equivalence of topological Markov shifts

Let $A$ be an $N\times N$ irreducible matrix with entries in $\{0,1\}$. We present an easy way to find an $(N+3)\times (N+3)$ irreducible matrix $\bar{A}$ with entries in $\{0,1\}$ such that their Cuntz--Krieger algebras ${\mathcal{O}}_A$ and ${\mathcal{O}}_{\bar{A}}$ are isomorphic and $ \det(1 -A) = - \det(1-\bar{A}). $ As a consequence, we know that two Cuntz--Krieger algebras ${\mathcal{O}}_A$ and ${\mathcal{O}}_B$ are isomorphic if and only if the one-sided topological Markov shift $(X_A, \sigma_A)$ is continuously orbit equivalent to $(X_B, \sigma_B)$ or $(X_{\bar{B}}, \sigma_{\bar{B}}).$

==> winfig102.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.4000, 19.8000)(  2.3000,-27.4000)
% SPLINE 2 0 3 0
% 42 2516 2010 2516 1996 2520 1979 2527 1965 2538 1948 2552 1935 2570 1920 2591 1906 2614 1894 2642 1880 2670 1868 2705 1859 2740 1850 2777 1838 2815 1832 2856 1825 2898 1818 2942 1815 2985 1811 3030 1810 3075 1809 3120 1810 3165 1810 3210 1813 3255 1818 3295 1823 3337 1830 3378 1838 3415 1843 3450 1856 3483 1866 3514 1878 3542 1890 3568 1902 3587 1916 3607 1931 3621 1944 3634 1959 3642 1975 3647 1991 3648 2005 3648 2005
% 
\special{pn 8}%
\special{pa 2516 2010}%
\special{pa 2520 1980}%
\special{pa 2536 1952}%
\special{pa 2560 1930}%
\special{pa 2586 1910}%
\special{pa 2614 1894}%
\special{pa 2642 1880}%
\special{pa 2672 1868}%
\special{pa 2702 1860}%
\special{pa 2734 1852}%
\special{pa 2764 1842}%
\special{pa 2796 1836}%
\special{pa 2826 1830}%
\special{pa 2858 1826}%
\special{pa 2890 1820}%
\special{pa 2922 1816}%
\special{pa 2954 1814}%
\special{pa 2986 1812}%
\special{pa 3018 1810}%
\special{pa 3050 1810}%
\special{pa 3082 1810}%
\special{pa 3114 1810}%
\special{pa 3146 1810}%
\special{pa 3178 1810}%
\special{pa 3210 1814}%
\special{pa 3242 1816}%
\special{pa 3274 1820}%
\special{pa 3304 1824}%
\special{pa 3336 1830}%
\special{pa 3368 1836}%
\special{pa 3400 1840}%
\special{pa 3430 1848}%
\special{pa 3460 1860}%
\special{pa 3490 1870}%
\special{pa 3520 1882}%
\special{pa 3550 1894}%
\special{pa 3578 1910}%
\special{pa 3604 1928}%
\special{pa 3626 1950}%
\special{pa 3644 1978}%
\special{pa 3648 2006}%
\special{sp}%
% SARROW 2 0 3 1
% 2 2516 2000 2516 2010
% 
\special{pn 8}%
\special{pa 2516 2000}%
\special{pa 2516 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 2516 2010}%
\special{pa 2536 1944}%
\special{pa 2516 1958}%
\special{pa 2496 1944}%
\special{pa 2516 2010}%
\special{fp}%
% SPLINE 2 0 3 0
% 42 3801 1968 3777 1949 3758 1926 3739 1897 3725 1862 3711 1822 3700 1778 3691 1733 3686 1683 3684 1634 3688 1586 3693 1539 3702 1492 3715 1449 3728 1410 3744 1375 3765 1348 3786 1325 3808 1307 3832 1296 3855 1295 3878 1300 3900 1311 3923 1329 3941 1355 3960 1383 3975 1423 3991 1461 3999 1504 4007 1551 4011 1601 4012 1649 4009 1698 4000 1746 3993 1792 3979 1835 3966 1872 3948 1906 3929 1935 3907 1954 3884 1970 3884 1970
% 
\special{pn 8}%
\special{pa 3802 1968}%
\special{pa 3776 1948}%
\special{pa 3756 1924}%
\special{pa 3740 1896}%
\special{pa 3728 1868}%
\special{pa 3716 1836}%
\special{pa 3708 1806}%
\special{pa 3700 1776}%
\special{pa 3694 1744}%
\special{pa 3688 1712}%
\special{pa 3686 1680}%
\special{pa 3684 1648}%
\special{pa 3686 1616}%
\special{pa 3688 1584}%
\special{pa 3692 1552}%
\special{pa 3696 1520}%
\special{pa 3704 1490}%
\special{pa 3712 1458}%
\special{pa 3722 1428}%
\special{pa 3734 1398}%
\special{pa 3748 1370}%
\special{pa 3768 1346}%
\special{pa 3790 1322}%
\special{pa 3816 1302}%
\special{pa 3846 1296}%
\special{pa 3878 1300}%
\special{pa 3906 1316}%
\special{pa 3930 1338}%
\special{pa 3948 1364}%
\special{pa 3964 1392}%
\special{pa 3974 1422}%
\special{pa 3988 1450}%
\special{pa 3996 1482}%
\special{pa 4000 1514}%
\special{pa 4006 1544}%
\special{pa 4010 1576}%
\special{pa 4012 1608}%
\special{pa 4012 1640}%
\special{pa 4012 1672}%
\special{pa 4008 1704}%
\special{pa 4002 1736}%
\special{pa 3998 1768}%
\special{pa 3992 1798}%
\special{pa 3982 1830}%
\special{pa 3972 1860}%
\special{pa 3958 1888}%
\special{pa 3942 1916}%
\special{pa 3924 1942}%
\special{pa 3898 1962}%
\special{pa 3884 1970}%
\special{sp}%
% SARROW 2 0 3 1
% 2 3793 1962 3801 1968
% 
\special{pn 8}%
\special{pa 3794 1962}%
\special{pa 3802 1968}%
\special{fp}%
\special{sh 1}%
\special{pa 3802 1968}%
\special{pa 3760 1912}%
\special{pa 3758 1936}%
\special{pa 3736 1944}%
\special{pa 3802 1968}%
\special{fp}%
% STR 2 0 3 0
% 3 2341 1317 2341 1411 2 0
% $v_N$
\put(23.4100,-14.1100){\makebox(0,0)[lb]{$v_N$}}%
% SPLINE 2 0 3 0
% 42 5247 1968 5224 1949 5206 1927 5186 1898 5170 1862 5157 1823 5146 1778 5138 1733 5132 1683 5132 1637 5135 1586 5140 1538 5149 1494 5161 1450 5175 1411 5190 1375 5211 1348 5233 1325 5254 1310 5280 1297 5302 1295 5323 1301 5346 1312 5369 1331 5389 1356 5407 1384 5423 1423 5436 1463 5447 1504 5454 1551 5457 1601 5457 1649 5455 1698 5449 1747 5439 1793 5427 1833 5413 1872 5395 1905 5376 1935 5354 1954 5332 1970 5332 1970
% 
\special{pn 8}%
\special{pa 5248 1968}%
\special{pa 5222 1948}%
\special{pa 5204 1922}%
\special{pa 5186 1896}%
\special{pa 5172 1868}%
\special{pa 5162 1836}%
\special{pa 5152 1806}%
\special{pa 5146 1774}%
\special{pa 5140 1744}%
\special{pa 5136 1712}%
\special{pa 5132 1680}%
\special{pa 5132 1648}%
\special{pa 5134 1616}%
\special{pa 5136 1584}%
\special{pa 5138 1552}%
\special{pa 5144 1520}%
\special{pa 5150 1490}%
\special{pa 5160 1458}%
\special{pa 5170 1428}%
\special{pa 5180 1398}%
\special{pa 5194 1370}%
\special{pa 5214 1344}%
\special{pa 5238 1322}%
\special{pa 5264 1304}%
\special{pa 5294 1296}%
\special{pa 5326 1302}%
\special{pa 5354 1318}%
\special{pa 5376 1340}%
\special{pa 5396 1366}%
\special{pa 5412 1394}%
\special{pa 5424 1424}%
\special{pa 5434 1454}%
\special{pa 5442 1484}%
\special{pa 5450 1516}%
\special{pa 5454 1548}%
\special{pa 5456 1580}%
\special{pa 5458 1612}%
\special{pa 5458 1644}%
\special{pa 5456 1676}%
\special{pa 5454 1708}%
\special{pa 5450 1738}%
\special{pa 5446 1770}%
\special{pa 5438 1802}%
\special{pa 5428 1832}%
\special{pa 5418 1862}%
\special{pa 5404 1890}%
\special{pa 5388 1918}%
\special{pa 5368 1944}%
\special{pa 5342 1964}%
\special{pa 5332 1970}%
\special{sp}%
% SARROW 2 0 3 1
% 2 5242 1964 5247 1968
% 
\special{pn 8}%
\special{pa 5242 1964}%
\special{pa 5248 1968}%
\special{fp}%
\special{sh 1}%
\special{pa 5248 1968}%
\special{pa 5208 1912}%
\special{pa 5206 1936}%
\special{pa 5182 1942}%
\special{pa 5248 1968}%
\special{fp}%
% STR 2 0 3 0
% 3 2279 2085 2279 2177 2 0
% $v_{N+1}$
\put(22.7900,-21.7700){\makebox(0,0)[lb]{$v_{N+1}$}}%
% VECTOR 2 0 3 0
% 2 2406 1524 2409 2024
% 
\special{pn 8}%
\special{pa 2406 1524}%
\special{pa 2410 2024}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 2024}%
\special{pa 2430 1958}%
\special{pa 2410 1972}%
\special{pa 2390 1958}%
\special{pa 2410 2024}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2433 1368 2613 1483 2433 1379 2433 1379
% 
\special{pn 8}%
\special{ar 2434 1368 180 116  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3668 2060 3668 2154 2 0
% $v_{N+2}$
\put(36.6800,-21.5400){\makebox(0,0)[lb]{$v_{N+2}$}}%
% STR 2 0 3 0
% 3 5135 2058 5135 2148 2 0
% $v_{N+3}$
\put(51.3500,-21.4800){\makebox(0,0)[lb]{$v_{N+3}$}}%
% VECTOR 2 0 3 0
% 2 2795 760 2474 1232
% 
\special{pn 8}%
\special{pa 2796 760}%
\special{pa 2474 1232}%
\special{fp}%
\special{sh 1}%
\special{pa 2474 1232}%
\special{pa 2528 1188}%
\special{pa 2504 1188}%
\special{pa 2496 1166}%
\special{pa 2474 1232}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2049 760 2369 1232
% 
\special{pn 8}%
\special{pa 2050 760}%
\special{pa 2370 1232}%
\special{fp}%
\special{sh 1}%
\special{pa 2370 1232}%
\special{pa 2348 1166}%
\special{pa 2340 1188}%
\special{pa 2316 1188}%
\special{pa 2370 1232}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2429 2135 2612 2252 2429 2146 2429 2146
% 
\special{pn 8}%
\special{ar 2430 2136 184 118  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3828 2099 4009 2214 3828 2109 3828 2109
% 
\special{pn 8}%
\special{ar 3828 2100 182 116  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5287 2097 5470 2213 5287 2108 5287 2108
% 
\special{pn 8}%
\special{ar 5288 2098 184 116  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 42 3651 2208 3651 2224 3647 2242 3641 2256 3630 2275 3616 2291 3599 2306 3578 2321 3556 2334 3530 2348 3502 2362 3469 2373 3436 2383 3400 2393 3361 2401 3320 2409 3281 2414 3238 2421 3195 2423 3154 2425 3109 2426 3064 2425 3022 2424 2979 2422 2935 2417 2894 2410 2855 2403 2816 2395 2780 2388 2745 2376 2715 2365 2683 2352 2657 2338 2632 2324 2612 2313 2594 2294 2579 2279 2566 2262 2559 2246 2554 2228 2553 2213 2553 2213
% 
\special{pn 8}%
\special{pa 3652 2208}%
\special{pa 3648 2240}%
\special{pa 3634 2270}%
\special{pa 3614 2294}%
\special{pa 3590 2314}%
\special{pa 3562 2332}%
\special{pa 3534 2346}%
\special{pa 3506 2362}%
\special{pa 3476 2372}%
\special{pa 3446 2380}%
\special{pa 3414 2390}%
\special{pa 3384 2398}%
\special{pa 3352 2404}%
\special{pa 3320 2410}%
\special{pa 3288 2414}%
\special{pa 3258 2418}%
\special{pa 3226 2422}%
\special{pa 3194 2424}%
\special{pa 3162 2426}%
\special{pa 3130 2426}%
\special{pa 3098 2426}%
\special{pa 3066 2426}%
\special{pa 3034 2424}%
\special{pa 3002 2424}%
\special{pa 2970 2422}%
\special{pa 2938 2418}%
\special{pa 2906 2412}%
\special{pa 2874 2408}%
\special{pa 2844 2400}%
\special{pa 2812 2394}%
\special{pa 2780 2388}%
\special{pa 2750 2378}%
\special{pa 2720 2368}%
\special{pa 2690 2356}%
\special{pa 2662 2342}%
\special{pa 2634 2326}%
\special{pa 2606 2308}%
\special{pa 2586 2286}%
\special{pa 2566 2260}%
\special{pa 2554 2230}%
\special{pa 2554 2214}%
\special{sp}%
% SARROW 2 0 3 1
% 2 3651 2218 3651 2208
% 
\special{pn 8}%
\special{pa 3652 2218}%
\special{pa 3652 2208}%
\special{fp}%
\special{sh 1}%
\special{pa 3652 2208}%
\special{pa 3632 2276}%
\special{pa 3652 2262}%
\special{pa 3672 2276}%
\special{pa 3652 2208}%
\special{fp}%
% STR 2 0 3 0
% 3 546 1328 546 1421 2 0
% $v_N$
\put(5.4600,-14.2100){\makebox(0,0)[lb]{$v_N$}}%
% ELLIPSE 2 0 3 0
% 4 638 1379 817 1493 638 1390 638 1390
% 
\special{pn 8}%
\special{ar 638 1380 180 114  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 999 770 679 1242
% 
\special{pn 8}%
\special{pa 1000 770}%
\special{pa 680 1242}%
\special{fp}%
\special{sh 1}%
\special{pa 680 1242}%
\special{pa 734 1198}%
\special{pa 710 1198}%
\special{pa 700 1176}%
\special{pa 680 1242}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 254 770 573 1242
% 
\special{pn 8}%
\special{pa 254 770}%
\special{pa 574 1242}%
\special{fp}%
\special{sh 1}%
\special{pa 574 1242}%
\special{pa 552 1176}%
\special{pa 544 1198}%
\special{pa 520 1198}%
\special{pa 574 1242}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1216 1384 1792 1395
% 
\special{pn 20}%
\special{pa 1216 1384}%
\special{pa 1792 1396}%
\special{fp}%
\special{sh 1}%
\special{pa 1792 1396}%
\special{pa 1726 1374}%
\special{pa 1740 1394}%
\special{pa 1726 1414}%
\special{pa 1792 1396}%
\special{fp}%
% SPLINE 2 0 3 0
% 42 3973 2000 3973 1987 3978 1970 3985 1955 3997 1939 4010 1925 4029 1909 4048 1896 4072 1883 4100 1870 4129 1859 4164 1848 4197 1839 4235 1828 4272 1822 4315 1815 4356 1809 4400 1804 4443 1802 4488 1800 4533 1799 4578 1800 4624 1801 4667 1803 4714 1808 4755 1813 4795 1820 4835 1828 4874 1835 4908 1845 4942 1856 4974 1868 4999 1880 5026 1892 5047 1905 5065 1921 5080 1934 5091 1949 5100 1965 5107 1980 5107 1996 5107 1996
% 
\special{pn 8}%
\special{pa 3974 2000}%
\special{pa 3978 1970}%
\special{pa 3996 1942}%
\special{pa 4018 1920}%
\special{pa 4044 1900}%
\special{pa 4072 1884}%
\special{pa 4100 1870}%
\special{pa 4130 1860}%
\special{pa 4160 1850}%
\special{pa 4192 1842}%
\special{pa 4222 1832}%
\special{pa 4254 1826}%
\special{pa 4286 1820}%
\special{pa 4316 1816}%
\special{pa 4348 1810}%
\special{pa 4380 1806}%
\special{pa 4412 1804}%
\special{pa 4444 1802}%
\special{pa 4476 1802}%
\special{pa 4508 1800}%
\special{pa 4540 1800}%
\special{pa 4572 1800}%
\special{pa 4604 1802}%
\special{pa 4636 1802}%
\special{pa 4668 1804}%
\special{pa 4700 1806}%
\special{pa 4732 1810}%
\special{pa 4764 1814}%
\special{pa 4794 1820}%
\special{pa 4826 1826}%
\special{pa 4858 1832}%
\special{pa 4888 1840}%
\special{pa 4920 1848}%
\special{pa 4950 1858}%
\special{pa 4980 1870}%
\special{pa 5008 1884}%
\special{pa 5038 1898}%
\special{pa 5062 1918}%
\special{pa 5086 1940}%
\special{pa 5102 1968}%
\special{pa 5108 1996}%
\special{sp}%
% SARROW 2 0 3 1
% 2 3973 1990 3973 2000
% 
\special{pn 8}%
\special{pa 3974 1990}%
\special{pa 3974 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3974 2000}%
\special{pa 3994 1934}%
\special{pa 3974 1948}%
\special{pa 3954 1934}%
\special{pa 3974 2000}%
\special{fp}%
% SPLINE 2 0 3 0
% 42 5095 2189 5095 2205 5090 2222 5084 2236 5074 2255 5059 2271 5042 2286 5022 2301 4999 2315 4974 2328 4945 2342 4911 2354 4879 2363 4843 2373 4805 2382 4764 2390 4725 2395 4682 2401 4639 2404 4597 2406 4553 2406 4508 2406 4465 2405 4422 2402 4380 2398 4337 2391 4298 2383 4260 2374 4223 2367 4189 2357 4157 2345 4127 2333 4100 2318 4075 2303 4056 2293 4038 2275 4023 2261 4010 2242 4002 2226 3998 2209 3997 2194 3997 2194
% 
\special{pn 8}%
\special{pa 5096 2190}%
\special{pa 5092 2220}%
\special{pa 5078 2250}%
\special{pa 5056 2274}%
\special{pa 5032 2294}%
\special{pa 5006 2312}%
\special{pa 4978 2328}%
\special{pa 4948 2342}%
\special{pa 4918 2352}%
\special{pa 4888 2362}%
\special{pa 4858 2370}%
\special{pa 4826 2378}%
\special{pa 4794 2384}%
\special{pa 4764 2390}%
\special{pa 4732 2394}%
\special{pa 4700 2400}%
\special{pa 4668 2402}%
\special{pa 4636 2404}%
\special{pa 4604 2406}%
\special{pa 4572 2406}%
\special{pa 4540 2406}%
\special{pa 4508 2406}%
\special{pa 4476 2406}%
\special{pa 4444 2404}%
\special{pa 4412 2402}%
\special{pa 4380 2398}%
\special{pa 4348 2394}%
\special{pa 4318 2388}%
\special{pa 4286 2380}%
\special{pa 4256 2374}%
\special{pa 4224 2368}%
\special{pa 4192 2358}%
\special{pa 4162 2348}%
\special{pa 4132 2336}%
\special{pa 4104 2322}%
\special{pa 4078 2304}%
\special{pa 4050 2288}%
\special{pa 4028 2266}%
\special{pa 4008 2240}%
\special{pa 3998 2210}%
\special{pa 3998 2194}%
\special{sp}%
% SARROW 2 0 3 1
% 2 5095 2198 5095 2189
% 
\special{pn 8}%
\special{pa 5096 2198}%
\special{pa 5096 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 5096 2190}%
\special{pa 5076 2256}%
\special{pa 5096 2242}%
\special{pa 5116 2256}%
\special{pa 5096 2190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 670 1524 991 1996
% 
\special{pn 8}%
\special{pa 670 1524}%
\special{pa 992 1996}%
\special{fp}%
\special{sh 1}%
\special{pa 992 1996}%
\special{pa 970 1930}%
\special{pa 962 1952}%
\special{pa 938 1952}%
\special{pa 992 1996}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 551 1524 230 1996
% 
\special{pn 8}%
\special{pa 552 1524}%
\special{pa 230 1996}%
\special{fp}%
\special{sh 1}%
\special{pa 230 1996}%
\special{pa 284 1952}%
\special{pa 260 1952}%
\special{pa 252 1930}%
\special{pa 230 1996}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2466 2268 2786 2740
% 
\special{pn 8}%
\special{pa 2466 2268}%
\special{pa 2786 2740}%
\special{fp}%
\special{sh 1}%
\special{pa 2786 2740}%
\special{pa 2766 2674}%
\special{pa 2756 2696}%
\special{pa 2732 2696}%
\special{pa 2786 2740}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2367 2268 2046 2740
% 
\special{pn 8}%
\special{pa 2368 2268}%
\special{pa 2046 2740}%
\special{fp}%
\special{sh 1}%
\special{pa 2046 2740}%
\special{pa 2100 2696}%
\special{pa 2076 2696}%
\special{pa 2068 2674}%
\special{pa 2046 2740}%
\special{fp}%
\end{picture}%


==> winfig103.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.4000, 19.8000)(  2.3000,-27.4000)
% SPLINE 2 0 3 0
% 42 2516 2010 2516 1996 2520 1979 2527 1965 2538 1948 2552 1935 2570 1920 2591 1906 2614 1894 2642 1880 2670 1868 2705 1859 2740 1850 2777 1838 2815 1832 2856 1825 2898 1818 2942 1815 2985 1811 3030 1810 3075 1809 3120 1810 3165 1810 3210 1813 3255 1818 3295 1823 3337 1830 3378 1838 3415 1843 3450 1856 3483 1866 3514 1878 3542 1890 3568 1902 3587 1916 3607 1931 3621 1944 3634 1959 3642 1975 3647 1991 3648 2005 3648 2005
% 
\special{pn 8}%
\special{pa 2516 2010}%
\special{pa 2520 1980}%
\special{pa 2536 1952}%
\special{pa 2560 1930}%
\special{pa 2586 1910}%
\special{pa 2614 1894}%
\special{pa 2642 1880}%
\special{pa 2672 1868}%
\special{pa 2702 1860}%
\special{pa 2734 1852}%
\special{pa 2764 1842}%
\special{pa 2796 1836}%
\special{pa 2826 1830}%
\special{pa 2858 1826}%
\special{pa 2890 1820}%
\special{pa 2922 1816}%
\special{pa 2954 1814}%
\special{pa 2986 1812}%
\special{pa 3018 1810}%
\special{pa 3050 1810}%
\special{pa 3082 1810}%
\special{pa 3114 1810}%
\special{pa 3146 1810}%
\special{pa 3178 1810}%
\special{pa 3210 1814}%
\special{pa 3242 1816}%
\special{pa 3274 1820}%
\special{pa 3304 1824}%
\special{pa 3336 1830}%
\special{pa 3368 1836}%
\special{pa 3400 1840}%
\special{pa 3430 1848}%
\special{pa 3460 1860}%
\special{pa 3490 1870}%
\special{pa 3520 1882}%
\special{pa 3550 1894}%
\special{pa 3578 1910}%
\special{pa 3604 1928}%
\special{pa 3626 1950}%
\special{pa 3644 1978}%
\special{pa 3648 2006}%
\special{sp}%
% SARROW 2 0 3 1
% 2 2516 2000 2516 2010
% 
\special{pn 8}%
\special{pa 2516 2000}%
\special{pa 2516 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 2516 2010}%
\special{pa 2536 1944}%
\special{pa 2516 1958}%
\special{pa 2496 1944}%
\special{pa 2516 2010}%
\special{fp}%
% STR 2 0 3 0
% 3 2341 1317 2341 1411 2 0
% $v_N$
\put(23.4100,-14.1100){\makebox(0,0)[lb]{$v_N$}}%
% SPLINE 2 0 3 0
% 42 5247 1968 5224 1949 5206 1927 5186 1898 5170 1862 5157 1823 5146 1778 5138 1733 5132 1683 5132 1637 5135 1586 5140 1538 5149 1494 5161 1450 5175 1411 5190 1375 5211 1348 5233 1325 5254 1310 5280 1297 5302 1295 5323 1301 5346 1312 5369 1331 5389 1356 5407 1384 5423 1423 5436 1463 5447 1504 5454 1551 5457 1601 5457 1649 5455 1698 5449 1747 5439 1793 5427 1833 5413 1872 5395 1905 5376 1935 5354 1954 5332 1970 5332 1970
% 
\special{pn 8}%
\special{pa 5248 1968}%
\special{pa 5222 1948}%
\special{pa 5204 1922}%
\special{pa 5186 1896}%
\special{pa 5172 1868}%
\special{pa 5162 1836}%
\special{pa 5152 1806}%
\special{pa 5146 1774}%
\special{pa 5140 1744}%
\special{pa 5136 1712}%
\special{pa 5132 1680}%
\special{pa 5132 1648}%
\special{pa 5134 1616}%
\special{pa 5136 1584}%
\special{pa 5138 1552}%
\special{pa 5144 1520}%
\special{pa 5150 1490}%
\special{pa 5160 1458}%
\special{pa 5170 1428}%
\special{pa 5180 1398}%
\special{pa 5194 1370}%
\special{pa 5214 1344}%
\special{pa 5238 1322}%
\special{pa 5264 1304}%
\special{pa 5294 1296}%
\special{pa 5326 1302}%
\special{pa 5354 1318}%
\special{pa 5376 1340}%
\special{pa 5396 1366}%
\special{pa 5412 1394}%
\special{pa 5424 1424}%
\special{pa 5434 1454}%
\special{pa 5442 1484}%
\special{pa 5450 1516}%
\special{pa 5454 1548}%
\special{pa 5456 1580}%
\special{pa 5458 1612}%
\special{pa 5458 1644}%
\special{pa 5456 1676}%
\special{pa 5454 1708}%
\special{pa 5450 1738}%
\special{pa 5446 1770}%
\special{pa 5438 1802}%
\special{pa 5428 1832}%
\special{pa 5418 1862}%
\special{pa 5404 1890}%
\special{pa 5388 1918}%
\special{pa 5368 1944}%
\special{pa 5342 1964}%
\special{pa 5332 1970}%
\special{sp}%
% SARROW 2 0 3 1
% 2 5242 1964 5247 1968
% 
\special{pn 8}%
\special{pa 5242 1964}%
\special{pa 5248 1968}%
\special{fp}%
\special{sh 1}%
\special{pa 5248 1968}%
\special{pa 5208 1912}%
\special{pa 5206 1936}%
\special{pa 5182 1942}%
\special{pa 5248 1968}%
\special{fp}%
% STR 2 0 3 0
% 3 2279 2085 2279 2177 2 0
% $v_{N+1}$
\put(22.7900,-21.7700){\makebox(0,0)[lb]{$v_{N+1}$}}%
% VECTOR 2 0 3 0
% 2 2406 1524 2409 2024
% 
\special{pn 8}%
\special{pa 2406 1524}%
\special{pa 2410 2024}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 2024}%
\special{pa 2430 1958}%
\special{pa 2410 1972}%
\special{pa 2390 1958}%
\special{pa 2410 2024}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2433 1368 2613 1483 2433 1379 2433 1379
% 
\special{pn 8}%
\special{ar 2434 1368 180 116  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3668 2060 3668 2154 2 0
% $v_{N+2}$
\put(36.6800,-21.5400){\makebox(0,0)[lb]{$v_{N+2}$}}%
% STR 2 0 3 0
% 3 5135 2058 5135 2148 2 0
% $v_{N+3}$
\put(51.3500,-21.4800){\makebox(0,0)[lb]{$v_{N+3}$}}%
% VECTOR 2 0 3 0
% 2 2795 760 2474 1232
% 
\special{pn 8}%
\special{pa 2796 760}%
\special{pa 2474 1232}%
\special{fp}%
\special{sh 1}%
\special{pa 2474 1232}%
\special{pa 2528 1188}%
\special{pa 2504 1188}%
\special{pa 2496 1166}%
\special{pa 2474 1232}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2049 760 2369 1232
% 
\special{pn 8}%
\special{pa 2050 760}%
\special{pa 2370 1232}%
\special{fp}%
\special{sh 1}%
\special{pa 2370 1232}%
\special{pa 2348 1166}%
\special{pa 2340 1188}%
\special{pa 2316 1188}%
\special{pa 2370 1232}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2429 2135 2612 2252 2429 2146 2429 2146
% 
\special{pn 8}%
\special{ar 2430 2136 184 118  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3828 2099 4009 2214 3828 2109 3828 2109
% 
\special{pn 8}%
\special{ar 3828 2100 182 116  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5287 2097 5470 2213 5287 2108 5287 2108
% 
\special{pn 8}%
\special{ar 5288 2098 184 116  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 42 3651 2208 3651 2224 3647 2242 3641 2256 3630 2275 3616 2291 3599 2306 3578 2321 3556 2334 3530 2348 3502 2362 3469 2373 3436 2383 3400 2393 3361 2401 3320 2409 3281 2414 3238 2421 3195 2423 3154 2425 3109 2426 3064 2425 3022 2424 2979 2422 2935 2417 2894 2410 2855 2403 2816 2395 2780 2388 2745 2376 2715 2365 2683 2352 2657 2338 2632 2324 2612 2313 2594 2294 2579 2279 2566 2262 2559 2246 2554 2228 2553 2213 2553 2213
% 
\special{pn 8}%
\special{pa 3652 2208}%
\special{pa 3648 2240}%
\special{pa 3634 2270}%
\special{pa 3614 2294}%
\special{pa 3590 2314}%
\special{pa 3562 2332}%
\special{pa 3534 2346}%
\special{pa 3506 2362}%
\special{pa 3476 2372}%
\special{pa 3446 2380}%
\special{pa 3414 2390}%
\special{pa 3384 2398}%
\special{pa 3352 2404}%
\special{pa 3320 2410}%
\special{pa 3288 2414}%
\special{pa 3258 2418}%
\special{pa 3226 2422}%
\special{pa 3194 2424}%
\special{pa 3162 2426}%
\special{pa 3130 2426}%
\special{pa 3098 2426}%
\special{pa 3066 2426}%
\special{pa 3034 2424}%
\special{pa 3002 2424}%
\special{pa 2970 2422}%
\special{pa 2938 2418}%
\special{pa 2906 2412}%
\special{pa 2874 2408}%
\special{pa 2844 2400}%
\special{pa 2812 2394}%
\special{pa 2780 2388}%
\special{pa 2750 2378}%
\special{pa 2720 2368}%
\special{pa 2690 2356}%
\special{pa 2662 2342}%
\special{pa 2634 2326}%
\special{pa 2606 2308}%
\special{pa 2586 2286}%
\special{pa 2566 2260}%
\special{pa 2554 2230}%
\special{pa 2554 2214}%
\special{sp}%
% SARROW 2 0 3 1
% 2 3651 2218 3651 2208
% 
\special{pn 8}%
\special{pa 3652 2218}%
\special{pa 3652 2208}%
\special{fp}%
\special{sh 1}%
\special{pa 3652 2208}%
\special{pa 3632 2276}%
\special{pa 3652 2262}%
\special{pa 3672 2276}%
\special{pa 3652 2208}%
\special{fp}%
% STR 2 0 3 0
% 3 546 1328 546 1421 2 0
% $v_N$
\put(5.4600,-14.2100){\makebox(0,0)[lb]{$v_N$}}%
% ELLIPSE 2 0 3 0
% 4 638 1379 817 1493 638 1390 638 1390
% 
\special{pn 8}%
\special{ar 638 1380 180 114  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 999 770 679 1242
% 
\special{pn 8}%
\special{pa 1000 770}%
\special{pa 680 1242}%
\special{fp}%
\special{sh 1}%
\special{pa 680 1242}%
\special{pa 734 1198}%
\special{pa 710 1198}%
\special{pa 700 1176}%
\special{pa 680 1242}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 254 770 573 1242
% 
\special{pn 8}%
\special{pa 254 770}%
\special{pa 574 1242}%
\special{fp}%
\special{sh 1}%
\special{pa 574 1242}%
\special{pa 552 1176}%
\special{pa 544 1198}%
\special{pa 520 1198}%
\special{pa 574 1242}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1216 1384 1792 1395
% 
\special{pn 20}%
\special{pa 1216 1384}%
\special{pa 1792 1396}%
\special{fp}%
\special{sh 1}%
\special{pa 1792 1396}%
\special{pa 1726 1374}%
\special{pa 1740 1394}%
\special{pa 1726 1414}%
\special{pa 1792 1396}%
\special{fp}%
% SPLINE 2 0 3 0
% 42 3973 2000 3973 1987 3978 1970 3985 1955 3997 1939 4010 1925 4029 1909 4048 1896 4072 1883 4100 1870 4129 1859 4164 1848 4197 1839 4235 1828 4272 1822 4315 1815 4356 1809 4400 1804 4443 1802 4488 1800 4533 1799 4578 1800 4624 1801 4667 1803 4714 1808 4755 1813 4795 1820 4835 1828 4874 1835 4908 1845 4942 1856 4974 1868 4999 1880 5026 1892 5047 1905 5065 1921 5080 1934 5091 1949 5100 1965 5107 1980 5107 1996 5107 1996
% 
\special{pn 8}%
\special{pa 3974 2000}%
\special{pa 3978 1970}%
\special{pa 3996 1942}%
\special{pa 4018 1920}%
\special{pa 4044 1900}%
\special{pa 4072 1884}%
\special{pa 4100 1870}%
\special{pa 4130 1860}%
\special{pa 4160 1850}%
\special{pa 4192 1842}%
\special{pa 4222 1832}%
\special{pa 4254 1826}%
\special{pa 4286 1820}%
\special{pa 4316 1816}%
\special{pa 4348 1810}%
\special{pa 4380 1806}%
\special{pa 4412 1804}%
\special{pa 4444 1802}%
\special{pa 4476 1802}%
\special{pa 4508 1800}%
\special{pa 4540 1800}%
\special{pa 4572 1800}%
\special{pa 4604 1802}%
\special{pa 4636 1802}%
\special{pa 4668 1804}%
\special{pa 4700 1806}%
\special{pa 4732 1810}%
\special{pa 4764 1814}%
\special{pa 4794 1820}%
\special{pa 4826 1826}%
\special{pa 4858 1832}%
\special{pa 4888 1840}%
\special{pa 4920 1848}%
\special{pa 4950 1858}%
\special{pa 4980 1870}%
\special{pa 5008 1884}%
\special{pa 5038 1898}%
\special{pa 5062 1918}%
\special{pa 5086 1940}%
\special{pa 5102 1968}%
\special{pa 5108 1996}%
\special{sp}%
% SARROW 2 0 3 1
% 2 3973 1990 3973 2000
% 
\special{pn 8}%
\special{pa 3974 1990}%
\special{pa 3974 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3974 2000}%
\special{pa 3994 1934}%
\special{pa 3974 1948}%
\special{pa 3954 1934}%
\special{pa 3974 2000}%
\special{fp}%
% SPLINE 2 0 3 0
% 42 5095 2189 5095 2205 5090 2222 5084 2236 5074 2255 5059 2271 5042 2286 5022 2301 4999 2315 4974 2328 4945 2342 4911 2354 4879 2363 4843 2373 4805 2382 4764 2390 4725 2395 4682 2401 4639 2404 4597 2406 4553 2406 4508 2406 4465 2405 4422 2402 4380 2398 4337 2391 4298 2383 4260 2374 4223 2367 4189 2357 4157 2345 4127 2333 4100 2318 4075 2303 4056 2293 4038 2275 4023 2261 4010 2242 4002 2226 3998 2209 3997 2194 3997 2194
% 
\special{pn 8}%
\special{pa 5096 2190}%
\special{pa 5092 2220}%
\special{pa 5078 2250}%
\special{pa 5056 2274}%
\special{pa 5032 2294}%
\special{pa 5006 2312}%
\special{pa 4978 2328}%
\special{pa 4948 2342}%
\special{pa 4918 2352}%
\special{pa 4888 2362}%
\special{pa 4858 2370}%
\special{pa 4826 2378}%
\special{pa 4794 2384}%
\special{pa 4764 2390}%
\special{pa 4732 2394}%
\special{pa 4700 2400}%
\special{pa 4668 2402}%
\special{pa 4636 2404}%
\special{pa 4604 2406}%
\special{pa 4572 2406}%
\special{pa 4540 2406}%
\special{pa 4508 2406}%
\special{pa 4476 2406}%
\special{pa 4444 2404}%
\special{pa 4412 2402}%
\special{pa 4380 2398}%
\special{pa 4348 2394}%
\special{pa 4318 2388}%
\special{pa 4286 2380}%
\special{pa 4256 2374}%
\special{pa 4224 2368}%
\special{pa 4192 2358}%
\special{pa 4162 2348}%
\special{pa 4132 2336}%
\special{pa 4104 2322}%
\special{pa 4078 2304}%
\special{pa 4050 2288}%
\special{pa 4028 2266}%
\special{pa 4008 2240}%
\special{pa 3998 2210}%
\special{pa 3998 2194}%
\special{sp}%
% SARROW 2 0 3 1
% 2 5095 2198 5095 2189
% 
\special{pn 8}%
\special{pa 5096 2198}%
\special{pa 5096 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 5096 2190}%
\special{pa 5076 2256}%
\special{pa 5096 2242}%
\special{pa 5116 2256}%
\special{pa 5096 2190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 670 1524 991 1996
% 
\special{pn 8}%
\special{pa 670 1524}%
\special{pa 992 1996}%
\special{fp}%
\special{sh 1}%
\special{pa 992 1996}%
\special{pa 970 1930}%
\special{pa 962 1952}%
\special{pa 938 1952}%
\special{pa 992 1996}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 551 1524 230 1996
% 
\special{pn 8}%
\special{pa 552 1524}%
\special{pa 230 1996}%
\special{fp}%
\special{sh 1}%
\special{pa 230 1996}%
\special{pa 284 1952}%
\special{pa 260 1952}%
\special{pa 252 1930}%
\special{pa 230 1996}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2466 2268 2786 2740
% 
\special{pn 8}%
\special{pa 2466 2268}%
\special{pa 2786 2740}%
\special{fp}%
\special{sh 1}%
\special{pa 2786 2740}%
\special{pa 2766 2674}%
\special{pa 2756 2696}%
\special{pa 2732 2696}%
\special{pa 2786 2740}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2367 2268 2046 2740
% 
\special{pn 8}%
\special{pa 2368 2268}%
\special{pa 2046 2740}%
\special{fp}%
\special{sh 1}%
\special{pa 2046 2740}%
\special{pa 2100 2696}%
\special{pa 2076 2696}%
\special{pa 2068 2674}%
\special{pa 2046 2740}%
\special{fp}%
\end{picture}%

